Canonical Representations of k-Safety Hyperproperties

Hyperproperties elevate the traditional view of trace properties form sets of traces to sets of sets of traces and provide a formalism for expressing information-flow policies. For trace properties, algorithms for verification, monitoring, and synthesis are typically based on a representation of the properties as omega-automata. For hyperproperties, a similar, canonical automata-theoretic representation is, so far, missing. This is a serious obstacle for the development of algorithms, because basic constructions, such as learning algorithms, cannot be applied. In this paper, we present a canonical representation for the widely used class of regular k-safety hyperproperties, which includes important polices such as noninterference. We show that a regular k-safety hyperproperty S can be represented by a finite automaton, where each word accepted by the automaton represents a violation of S. The representation provides an automata-theoretic approach to regular k-safety hyperproperties and allows us to compare regular k-safety hyperproperties, simplify them, and learn such hyperproperties. We investigate the problem of constructing automata for regular k-safety hyperproperties in general and from formulas in HyperLTL, and provide complexity bounds for the different translations. We also present a learning algorithm for regular k-safety hyperproperties based on the L* learning algorithm for deterministic finite automata.

==> tikz/framework_new.tex <==
\centering
\begin{tikzpicture}


\draw  [dashed](-4,-0.5) rectangle ++ (8,4.5);

\draw  [dotted](-3.1,1.5) rectangle ++ (6.2,2.2);

\node [draw = black, text width=4cm, minimum height = 0.5cm, align=center] (learner) at (0,0.2) {Learner};

\node [draw = black, text width=2.5cm, minimum height=0.8cm,  align=center] (MQ) at (-1.5,2.2) {$w \in L$?};

\node [draw = black, text width=2.5cm, minimum height=0.8cm, align=center] (EQ) at (1.5,2.2) {$ \L(\A) = L$?};

% labels
\node [fill = black, text width=.5cm, minimum height=0.5cm, align=center](Lstar) at (-3.64,-0.26) {\color{white}\textbf{L}$^*$};

\node [fill = black, text width=1.5cm, minimum height=0.5cm, align=center](teacher) at (-2.25,3.46) {\color{white}\textbf{Teacher}};

\node [text width=2.5cm, minimum height=0.5cm, align=center, above = 0 of MQ](teacher) {\small Membership};

\node [text width=2.5cm, minimum height=0.5cm, align=center, above = 0 of EQ](teacher) {\small Equivalence};

\node [below = 0 of MQ] (r1) {};
\node [below = 1.1 of r1] (r2) {};
\node [right = 0 of r2] (r3) {};
\node [right = 0 of r1] (r4) {};

\node [below = 0 of EQ] (l1) {};
\node [below = 1.1 of l1] (l2) {};
\node [left = 0 of l2] (l3) {};
\node [left = 0 of l1] (l4) {};


\path[->]
(r2) edge node [label, below left] {$T$} (r1.north)
(r4.north) edge node [label, below right] {yes/no} (r3)
(l1.north) edge node [label, below right] {yes/cex} (l2)
(l3) edge node [label, below left] {$\A$} (l4.north)
;



\end{tikzpicture}

==> tikz/learner_concept.tex <==
\begin{tikzpicture}

\def \height {2cm}
\node (start) {};

\node [draw=black, text width=3cm, minimum height=\height, rounded corners=0.5cm, right=3cm of start, align=center] (close_and_consistent) {is table closed and consistent?};

\node [draw=black, text width=3cm, minimum height=\height, rounded corners=0.5cm, right=2cm of close_and_consistent, align=center] (conjecture) {build conjecture bad-prefix $\A$};

\node [draw=black, text width=3cm, minimum height=\height, rounded corners=0.5cm, right=2cm of conjecture, align=center] (equiv) {is $\A$ equivalent?};

\node [draw=black, text width=3cm, minimum height=\height, rounded corners=0.5cm, above=2cm of equiv, align=center] (permutation) {is $\A$ permutation-complete?};

\node [right=2cm of permutation, align=center] (acc) {};

\node [draw=black, text width=3cm, minimum height=\height, rounded corners=0.5cm, below=2cm of equiv, align=center, align=center] (arity) {arity of $C$ less or equal $k$};

\node [draw=black, text width=3cm, minimum height=\height, rounded corners=0.5cm, below=2cm of close_and_consistent, align=center] (extend) {extend $\mc{O}$ to $\Sigma^{\abs{C}}$};

\path[->]
(start) edge node [label, above] {inital table} (close_and_consistent)
(close_and_consistent) edge [loop above] node [label, above] {no: membership queries} (close_and_consistent)
(close_and_consistent) edge node [label, above]{yes} (conjecture)
(conjecture) edge node [label, above] {$\A$} (equiv)
(equiv) edge node [label, right] {no: counterexample $C$} (arity)
(equiv) edge node [label, right] {yes} (permutation)
(permutation) edge node [label, above =1] {no: add counterexample $C$ to $\mc{O}$} (close_and_consistent)
(permutation) edge node [label, above] {yes: done} (acc)
(arity) edge node [label, above] {no: counterexample $C$} (extend) 
(arity) edge node [label, above right] {yes: add $C$ to $\mc{O}$} (close_and_consistent)
(extend) edge node [label,left]{add $C$ to $\mc{O}$}(close_and_consistent);

\end{tikzpicture}
